Constructing Complicated Spheres

Fast and efficient homology algorithms are in demand in the applied sciences for analyzing solid materials and proteins, processing digital imaging data, or pattern classification among others. Recent advances employ discrete Morse theory as a preprocessor. Research in this area has lead to the need to find complicated test examples. We present an infinite series of examples that have been constructed to test some of the latest algorithms under development. This family of 4-spheres (known as the Akbulut-Kirby spheres) is based on a handlebody construction via finitely presented groups.

==> body.tex <==
%body

\begin{tikzpicture}[scale=.3]

\fill[darkorange!50] (180:10 and 3) -- ($(180:10 and 3)+(0,-1)$)
       arc (180:360:10 and 3) --(360:10 and 3);

\draw ($(180:10 and 3)+(0,-1)$) arc (180:360:10 and 3);
\draw (180:10 and 3) -- ($(180:10 and 3)+(0,-1)$)
      (360:10 and 3) -- ($(360:10 and 3)+(0,-1)$);
      
\filldraw[fill=darkorange,draw=black] (0,0) ellipse (10 and 3);
\filldraw[fill=darkpurple,draw=black] (0,5) ellipse (10 and 3);

\filldraw[fill=darkgreen,draw=black] (-10,0) rectangle (10,5);

\filldraw[fill=white,draw=black] (0,0) ellipse (3 and 1);
\filldraw[fill=white,draw=black] (0,5) ellipse (3 and 1);

\begin{scope}
 \clip (0,0) ellipse (3 and 1);
 \filldraw[fill=darkgreen!50,draw=black]
 ($(180:3 and 1)+(0,-1)$) arc (180:0:3 and 1) -- (0:3 and 1)
 arc (0:180:3 and 1);
\end{scope}

\begin{scope}
 \clip (0,5) ellipse (3 and 1);
 \filldraw[fill=darkpurple!50,draw=black]
 ($(180:3 and 1)+(0,4)$) arc (180:0:3 and 1) -- ($(0:3 and 1)+(0,5)$)
 arc (0:180:3 and 1);
\end{scope}

 
 \node (x) at (0,7) {$x$};
 \node (y) at (0,-2) {$y$};
\end{tikzpicture}


==> crossi.tex <==
%cross I

\begin{tikzpicture}[scale=.3]

\draw ($(90:2 and 1)+(0,5)$) arc (90:270:2 and 1)
      -- ++(2,0)
      arc (270:450:2 and 1)
      -- cycle;

\draw (180:2 and 1) arc (180:270:2 and 1)
      -- ++(2,0)
      arc (270:360:2 and 1);
\draw[dashed] ($(0:2 and 1)+(2,0)$) arc (0:90:2 and 1)
      -- ++ (-2,0)
      arc (90:180:2 and 1);

\draw (4,0) -- (4,5) (-2,0) -- (-2,5);


\draw[dashed] (0,0) ellipse (.4 and .2);
\draw[dashed] (2,0) ellipse (.4 and .2);
\draw[dashed,black!20] (-0.4,0)--(-0.4,5)  (0.4,0)--(0.4,5)
              (1.6,0)--(1.6,5)  (2.4,0)--(2.4,5);

\draw (0,5) ellipse (.4 and .2);
\draw (2,5) ellipse (.4 and .2);


\node (par) at (5.1,2.5) {$\left.\rule{0cm}{1cm} \right\} I$}; 

\draw[->] (-.5,6.5) node[above] {$H^3$} -- (1,5.6);

% \draw[help lines,step=.1] (-2,4) grid (2,6);
% \draw[blue,step=.5] (-2,4) grid (2,6);

% \fill (0,5) circle (1pt);
% \fill (-1.8,4.5) circle (1pt) node (a){a};
% \fill (-.4,6.4) circle (1pt) node (b){b};
% \fill (.3,3.2) circle (1pt)node (c){c};
% \fill (2.8,5.9) circle (1pt)node (d){d};
% 
% \draw[rounded corners,red,thick] 
% (0,5) .. controls (a) and (b) .. (0,5)
%   .. controls (c) and (d) .. (0,5);
 
% \draw[rounded corners,red,thick] 
% (0,5) .. controls (-1.8,4.5) and (-.4,6.4) .. (0,5)
%   .. controls (.3,3.5) and (2.8,5.9) .. (0,5);


\draw[red,thick] (1,5) .. controls (-2,7) and (-2,3) ..
                 (1,5) .. controls (4,7) and (4,3) ..
                 (1,5);

\draw[white,line width=1pt](1.5,4.82) -- (.5,5.44);
\draw[white,line width=1pt](1.5,4.58) -- (.5,5.16);

\end{tikzpicture}

==> handlefill.tex <==

\begin{tikzpicture}[scale=.3]

%\draw[help lines,step=2] (0,0) grid (30,5);

\begin{scope}
\clip (16,0) -- ($(15,0)+(60:1)$) arc (12:170:2.3 and 1.5) -- (11,0); 
\fill[red] (11,0) rectangle (16,2.5);
\end{scope}
\fill[white] (15,0) arc (12:170:1.8 and 1.2);

 

 
\draw ($(25.5,0)+(60:1)$) arc (12:170:13.02 and 6.5);
\draw ($(24,0)+(60:1)$) arc (12:170:11.5 and 6);
\draw ($(22.5,0)+(60:1)$) arc (12:170:9.98 and 5.5);
\draw ($(21,0)+(60:1)$) arc (12:170:8.43 and 5);
\draw ($(19.5,0)+(60:1)$) arc (12:170:6.9 and 4.5);
\draw ($(18,0)+(60:1)$) arc (12:170:5.37 and 3.5);
\draw ($(16.5,0)+(60:1)$) arc (12:170:3.83 and 2.5);
\draw ($(15,0)+(60:1)$) arc (12:170:2.3 and 1.5);
\draw (15,0) arc (12:170:1.8 and 1.2);


\draw ($(0,0)+(60:1)$) -- ($(10.5,0)+(60:1)$)
           ($(15,0)+(60:1)$) -- ($(25.5,0)+(60:1)$);
\draw (0,0) -- (11,0) (15,0) -- (26,0);

\foreach \i in {1,2, ...,3}
\filldraw[fill=blue,draw=black] ($(\i,0)-(1,0) + {\i - 1}*(.5,0)$) -- ++(0:1) -- ++(120:1) -- cycle;

\foreach \i in {4,5, ...,8}
\filldraw[fill=red,draw=black] ($(\i,0)-(1,0) + {\i - 1}*(.5,0)$) -- ++(0:1) -- ++(120:1) -- cycle;

\foreach \i in {11,12, ...,15}
\filldraw[fill=red,draw=black] ($(\i,0)-(1,0) + {\i - 1}*(.5,0)$) -- ++(0:1) -- ++(120:1) -- cycle;

\foreach \i in {16,17, ...,18}
\filldraw[fill=blue,draw=black] ($(\i,0)-(1,0) + {\i - 1}*(.5,0)$) -- ++(0:1) -- ++(120:1) -- cycle;


\end{tikzpicture}


==> triprisms.tex <==
%triprisms


\begin{tikzpicture}[scale=.4]
% \draw[help lines,step=.5] (0,0) grid (15,3);
 
 
\begin{scope}
 \clip (1.5,0) -- (1,2) -- (7,2) -- (7.5,0) -- cycle;
 \fill[blue,opacity=.5] (1,0) rectangle (7.5,2);
\end{scope}

\fill[blue,opacity=.5] (1.5,0) -- (1,2) -- (0,.5) -- cycle;

\begin{scope}
 \clip (13.5,0) -- (13,2) -- (16,2) -- (16.5,0) -- cycle;
 \fill[blue,opacity=.5] (13,0) rectangle (16.5,2);
\end{scope}

\fill[blue,opacity=.5] (13.5,0) -- (13,2) -- (12,.5) -- cycle;


 
 \draw[blue,thick] (1.5,0) -- (1,2) (1,2) -- (0,.5) (0,.5) -- (1.5,0);
 \draw[blue,thick] (4.5,0) -- (4,2);
 \draw[dashed,blue!50!gray] (4,2) -- (3,.5) -- (4.5,0); 

\begin{scope}[shift={+(3,0)}]
 \draw[blue,thick] (4.5,0) -- (4,2);
 \draw[dashed,blue!50!gray] (4,2) -- (3,.5) -- (4.5,0); 
\end{scope} 
 
\draw[blue,thick](1,2) -- (7,2)    (13,2) -- (16,2) 
		(1.5,0) -- (7.5,0) (13.5,0) -- (16.5,0);
\draw[dashed,blue!50!gray] (0,.5) -- (6,.5)   (12,.5) -- (15,.5);
 
 \fill (8.25,1) circle (2pt);
 \fill (9,1) circle (2pt);
 \fill (9.75,1) circle (2pt); 
 
\begin{scope}[shift={+(12,0)}]
 \draw[blue,thick] (1.5,0) -- (1,2) (1,2) -- (0,.5) (0,.5) -- (1.5,0);
 \draw[blue,thick] (4.5,0) -- (4,2);
 \draw[dashed,blue!50!gray] (4,2) -- (3,.5) -- (4.5,0); 
\end{scope} 
 
 
 \node[above left] (v1) at (0,.5) {$1$};
 \node[below] (v2) at (1.5,0) {$2$};
 \node[above] (v3) at (1,2) {$3$};
 \node[above left] (v4) at (3,.5) {$4$};
 \node[below] (v5) at (4.5,0) {$5$};
 \node[above] (v6) at (4,2) {$6$};
 \node[above left] (v7) at (6,.5) {$7$};
 \node[below] (v8) at (7.5,0) {$8$};
 \node[above] (v9) at (7,2) {$9$};
 \node[above left] (v34) at (12,.5) {$34$};
 \node[below] (v35) at (13.5,0) {$35$};
 \node[above] (v36) at (13,2) {$36$};
 \node[above left] (v37) at (15,.5) {$1$};
 \node[below] (v38) at (16.5,0) {$2$};
 \node[above] (v39) at (16,2) {$3$};
 
  
 
\end{tikzpicture}
